A Distributed Algorithm for Solving Positive Definite Linear Equations over Networks with Membership Dynamics

This paper considers the problem of solving a symmetric positive definite system of linear equations over a network of agents with arbitrary asynchronous interactions and membership dynamics. The latter implies that each agent is allowed to join and leave the network at any time, for infinitely many times, and lose all its memory upon leaving. We develop Subset Equalizing (SE), a distributed asynchronous algorithm for solving such a problem. To design and analyze SE, we introduce a novel time-varying Lyapunov-like function, defined on a state space with changing dimension, and a generalized concept of network connectivity, capable of handling such interactions and membership dynamics. Based on them, we establish the boundedness, asymptotic convergence, and exponential convergence of SE, along with a bound on its convergence rate. Finally, through extensive simulation, we show that SE is effective in a volatile agent network and that a special case of SE, termed Groupwise Equalizing, is significantly more bandwidth/energy efficient than two existing algorithms in multi-hop wireless networks.

==> netwconn.tex <==
\drawdim in \setunitscale 1
\linewd 0.02
\lpatt()
\setgray 0
\lpatt()
\setgray 0
\linewd 0.01
\textref h:L v:B
\htext(0 0.85){\scriptsize Time $k$}
\textref h:C v:C
\move(0.125 0.625) \lcir r:0.06
\htext(0.125 0.625){\scriptsize$1$}
\move(0.375 0.625) \lcir r:0.06
\htext(0.375 0.625){\scriptsize$2$}
\move(0.125 0.375) \lcir r:0.06
\htext(0.125 0.375){\scriptsize$3$}
\move(0.375 0.375) \lcir r:0.06
\htext(0.375 0.375){\scriptsize$4$}
\move(0.125 0.125) \lcir r:0.06
\htext(0.125 0.125){\scriptsize$5$}
\move(0.375 0.125) \lcir r:0.06
\htext(0.375 0.125){\scriptsize$6$}
\linewd 0.03
\setgray 0.7
\arrowheadtype t:F
\arrowheadsize l:0.1 w:0.1
\move(0.55 0.375) \avec(1.175 0.375)
\setgray 0.7
\linewd 0.02
\move(0.125 0.625) \lcir r:0.1
\move(0.375 0.625) \lcir r:0.1
\move(0.125 0.375) \lcir r:0.1
\move(0.375 0.375) \lcir r:0.1
\move(0.125 0.125) \lcir r:0.1
\lpatt(0.02 0.02)
\setgray 0
\linewd 0.01
\move(0 0) \lvec(0 0.75)
\move(0 0.75) \lvec(0.5 0.75)
\move(0.5 0.75) \lvec(0.5 0.25)
\move(0.5 0.25) \lvec(0.25 0.25)
\move(0.25 0.25) \lvec(0.25 0)
\move(0.25 0) \lvec(0 0)
\lpatt()
\setgray 0
\linewd 0.01
\textref h:L v:B
\htext(1.225 0.85){\scriptsize Time $k+$$1$}
\textref h:C v:C
\move(1.35 0.625) \lcir r:0.06
\htext(1.35 0.625){\scriptsize$1$}
\move(1.6 0.625) \lcir r:0.06
\htext(1.6 0.625){\scriptsize$2$}
\move(1.35 0.375) \lcir r:0.06
\htext(1.35 0.375){\scriptsize$3$}
\move(1.6 0.375) \lcir r:0.06
\htext(1.6 0.375){\scriptsize$4$}
\move(1.35 0.125) \lcir r:0.06
\htext(1.35 0.125){\scriptsize$5$}
\move(1.6 0.125) \lcir r:0.06
\htext(1.6 0.125){\scriptsize$6$}
\linewd 0.03
\setgray 0.7
\arrowheadtype t:F
\arrowheadsize l:0.1 w:0.1
\move(1.775 0.375) \avec(2.4 0.375)
\lpatt()
\setgray 0.7
\linewd 0.02
\move(1.35 0.625) \lcir r:0.1
\move(1.6 0.625) \lcir r:0.1
\move(1.6 0.375) \lcir r:0.1
\move(1.35 0.375) \larc r:0.1 sd:0 ed:180
\move(1.35 0.125) \larc r:0.1 sd:180 ed:360
\move(1.25 0.375) \lvec(1.25 0.125)
\move(1.45 0.375) \lvec(1.45 0.125)
\lpatt(0.02 0.02)
\setgray 0
\linewd 0.01
\move(1.225 0) \lvec(1.225 0.75)
\move(1.225 0.75) \lvec(1.725 0.75)
\move(1.725 0.75) \lvec(1.725 0.25)
\move(1.725 0.25) \lvec(1.475 0.25)
\move(1.475 0.25) \lvec(1.475 0)
\move(1.475 0) \lvec(1.225 0)
\lpatt()
\setgray 0
\linewd 0.01
\textref h:L v:B
\htext(2.45 0.85){\scriptsize Time $k+$$2$}
\textref h:C v:C
\move(2.575 0.625) \lcir r:0.06
\htext(2.575 0.625){\scriptsize$1$}
\move(2.825 0.625) \lcir r:0.06
\htext(2.825 0.625){\scriptsize$2$}
\move(2.575 0.375) \lcir r:0.06
\htext(2.575 0.375){\scriptsize$3$}
\move(2.825 0.375) \lcir r:0.06
\htext(2.825 0.375){\scriptsize$4$}
\move(2.575 0.125) \lcir r:0.06
\htext(2.575 0.125){\scriptsize$5$}
\move(2.825 0.125) \lcir r:0.06
\htext(2.825 0.125){\scriptsize$6$}
\linewd 0.03
\setgray 0.7
\arrowheadtype t:F
\arrowheadsize l:0.1 w:0.1
\move(3 0.375) \avec(3.625 0.375)
\lpatt()
\setgray 0.7
\linewd 0.02
\move(2.575 0.625) \lcir r:0.1
\move(2.825 0.625) \lcir r:0.1
\move(2.575 0.375) \larc r:0.1 sd:90 ed:180
\move(2.825 0.375) \larc r:0.1 sd:0 ed:90
\move(2.575 0.125) \larc r:0.1 sd:180 ed:270
\move(2.825 0.125) \larc r:0.1 sd:270 ed:360
\move(2.475 0.375) \lvec(2.475 0.125)
\move(2.925 0.375) \lvec(2.925 0.125)
\move(2.575 0.475) \lvec(2.825 0.475)
\move(2.575 0.025) \lvec(2.825 0.025)
\lpatt(0.02 0.02)
\setgray 0
\linewd 0.01
\move(2.45 0) \lvec(2.45 0.75)
\move(2.45 0.75) \lvec(2.95 0.75)
\move(2.95 0.75) \lvec(2.95 0)
\move(2.95 0) \lvec(2.45 0)
\lpatt()
\setgray 0
\linewd 0.01
\textref h:L v:B
\htext(3.675 0.85){\scriptsize Time $k+$$3$}
\textref h:C v:C
\move(3.8 0.625) \lcir r:0.06
\htext(3.8 0.625){\scriptsize$1$}
\move(4.05 0.625) \lcir r:0.06
\htext(4.05 0.625){\scriptsize$2$}
\move(3.8 0.375) \lcir r:0.06
\htext(3.8 0.375){\scriptsize$3$}
\move(4.05 0.375) \lcir r:0.06
\htext(4.05 0.375){\scriptsize$4$}
\move(3.8 0.125) \lcir r:0.06
\htext(3.8 0.125){\scriptsize$5$}
\move(4.05 0.125) \lcir r:0.06
\htext(4.05 0.125){\scriptsize$6$}
\linewd 0.03
\setgray 0.7
\arrowheadtype t:F
\arrowheadsize l:0.1 w:0.1
\move(4.225 0.375) \avec(4.85 0.375)
\lpatt()
\setgray 0.7
\linewd 0.02
\move(4.05 0.625) \lcir r:0.1
\move(3.8 0.375) \larc r:0.1 sd:90 ed:180
\move(4.05 0.375) \larc r:0.1 sd:0 ed:90
\move(3.8 0.125) \larc r:0.1 sd:180 ed:270
\move(4.05 0.125) \larc r:0.1 sd:270 ed:360
\move(3.7 0.375) \lvec(3.7 0.125)
\move(4.15 0.375) \lvec(4.15 0.125)
\move(3.8 0.475) \lvec(4.05 0.475)
\move(3.8 0.025) \lvec(4.05 0.025)
\lpatt(0.02 0.02)
\setgray 0
\linewd 0.01
\move(3.675 0) \lvec(3.675 0.5)
\move(3.675 0.5) \lvec(3.925 0.5)
\move(3.925 0.5) \lvec(3.925 0.75)
\move(3.925 0.75) \lvec(4.175 0.75)
\move(4.175 0.75) \lvec(4.175 0)
\move(4.175 0) \lvec(3.675 0)
\lpatt()
\setgray 0
\linewd 0.01
\textref h:L v:B
\htext(4.9 0.85){\scriptsize Time $k+$$4$}
\textref h:C v:C
\move(5.025 0.625) \lcir r:0.06
\htext(5.025 0.625){\scriptsize$1$}
\move(5.275 0.625) \lcir r:0.06
\htext(5.275 0.625){\scriptsize$2$}
\move(5.025 0.375) \lcir r:0.06
\htext(5.025 0.375){\scriptsize$3$}
\move(5.275 0.375) \lcir r:0.06
\htext(5.275 0.375){\scriptsize$4$}
\move(5.025 0.125) \lcir r:0.06
\htext(5.025 0.125){\scriptsize$5$}
\move(5.275 0.125) \lcir r:0.06
\htext(5.275 0.125){\scriptsize$6$}
\lpatt()
\setgray 0.7
\linewd 0.02
\move(5.025 0.625) \larc r:0.1 sd:90 ed:180
\move(5.275 0.625) \larc r:0.1 sd:0 ed:90
\move(5.025 0.375) \larc r:0.1 sd:180 ed:270
\move(5.275 0.375) \larc r:0.1 sd:270 ed:360
\move(4.925 0.625) \lvec(4.925 0.375)
\move(5.375 0.625) \lvec(5.375 0.375)
\move(5.025 0.725) \lvec(5.275 0.725)
\move(5.025 0.275) \lvec(5.275 0.275)
\lpatt(0.02 0.02)
\setgray 0
\linewd 0.01
\move(4.9 0.25) \lvec(4.9 0.75)
\move(4.9 0.75) \lvec(5.4 0.75)
\move(5.4 0.75) \lvec(5.4 0.25)
\move(5.4 0.25) \lvec(4.9 0.25)
\textref h:L v:B
\htext(0.55 0.455){\scriptsize$\mathcal{L}(k\!\!+\!\!1)\!\!=\!\emptyset$}
\htext(0.55 0.565){\scriptsize$\mathcal{I}(k\!\!+\!\!1)\!\!=\!\!\{\!3,\!5\!\}$}
\htext(0.55 0.675){\scriptsize$\mathcal{J}(k\!\!+\!\!1)\!\!=\!\emptyset$}
\htext(1.775 0.455){\scriptsize$\mathcal{L}(k\!\!+\!\!2)\!\!=\!\emptyset$}
\htext(1.775 0.565){\scriptsize$\mathcal{I}(k\!\!+\!\!2)\!\!=\!\!\{\!4,\!5\!\}$}
\htext(1.775 0.675){\scriptsize$\mathcal{J}(k\!\!+\!\!2)\!\!=\!\!\{6\}$}
\htext(3 0.455){\scriptsize$\mathcal{L}(k\!\!+\!\!3)\!\!=\!\!\{1\}$}
\htext(3 0.565){\scriptsize$\mathcal{I}(k\!\!+\!\!3)\!\!=\!\!\{2\}$}
\htext(3 0.675){\scriptsize$\mathcal{J}(k\!\!+\!\!3)\!\!=\!\emptyset$}
\htext(4.225 0.455){\scriptsize$\mathcal{L}(k\!\!+\!\!4)\!\!=\!\!\{\!5,\!6\!\}$}
\htext(4.225 0.565){\scriptsize$\mathcal{I}(k\!\!+\!\!4)\!\!=\!\!\{2\}$}
\htext(4.225 0.675){\scriptsize$\mathcal{J}(k\!\!+\!\!4)\!\!=\!\!\{1\}$}

